Perturbative renormalization factors for bilinear and four-quark operators for Kogut-Susskind fermions on the lattice

Renormalization factors for bilinear and four-quark operators with the Kogut-Susskind fermion action are perturbatively calculated to one-loop order in the general covariant gauge. Results are presented both for gauge invariant and non-invariant operators. For four-quark operators the full renormalization matrix for a complete set of operators with two types of color contraction structures are worked out and detailed numerical tables are given.

==> (inline-0) <==
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l }
% Landau gauge
% F0000-EulerGamma+1 included
% gauge link inserted
% Ops4sum Landau gauge
  & 
  &          & $VV_1$ &
  &          & $VV_2$ &
  &          & $AA_1$ &
  &          & $AA_2$ & \\
  &  mixed operator             
  & \mbgc\mbg & \mbf & \mba 
  & \mcc\mbg  & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba   \\
\hline 
%---------------------------------------------------------------------------------------
%                               &   {\1}{\5}{\1}{\5}          &   {\1\5}{\5}{\1\5}{\5}      \\
% &                             &  &    color11&  &    color21&  &    color11&  &    color21\\
% &                             &  &    color12&  &    color22&  &    color12&  &    color22\\
%----------------------------------------------------------------------------------------------
 1&$\ops{\0}  {\1}  {\0}  {\1}  $&$  $&$   4.725$&        &$  $&$        $&         &$  $&$ -19.114$&$/-5.954$&$  $&$  -5.573$& \\
  &$                            $&$  $&$  -1.575$&        &$  $&$        $&         &$  $&$  -2.412$&         &$  $&$   1.857$& \\
 2&$\ops{\0}  {\1}  {\0}  {\2}  $&$  $&$  -0.624$&        &$  $&$        $&         &$  $&$  -0.485$&         &$  $&$   1.112$& \\
  &$                            $&$  $&$   0.208$&        &$  $&$        $&         &$  $&$  -0.208$&         &$  $&$  -0.370$& \\
 3&$\ops{\0}  {\4\5}{\0}  {\3\5}$&$  $&$  -0.052$&        &$  $&$  -0.235$&         &$  $&$  -0.067$&         &$  $&$        $& \\
  &$                            $&$  $&$  -0.022$&        &$  $&$   0.078$&         &$  $&$   0.022$&         &$  $&$        $& \\
 4&$\ops{\0}  {\4\5}{\0}  {\4\5}$&$  $&$  -0.876$&        &$  $&$  -1.310$&         &$  $&$   0.565$&         &$  $&$        $& \\
  &$                            $&$  $&$  -1.029$&        &$  $&$   0.436$&         &$  $&$  -0.188$&         &$  $&$        $& \\
 5&$\ops{\5}  {\1}  {\5}  {\1}  $&$  $&$  20.774$&$/7.615$&$  $&$        $&         &$  $&$  -3.675$&         &$  $&$  -3.150$& \\
  &$                            $&$  $&$  -2.569$&        &$  $&$        $&         &$  $&$  -1.575$&         &$  $&$   1.050$& \\
 6&$\ops{\5}  {\1}  {\5}  {\2}  $&$  $&$   0.319$&        &$  $&$        $&         &$  $&$   0.485$&         &$  $&$   0.416$& \\
  &$                            $&$  $&$   0.706$&        &$  $&$        $&         &$  $&$   0.208$&         &$  $&$  -0.138$& \\
 7&$\ops{\5}  {\4\5}{\5}  {\3\5}$&$  $&$   0.052$&        &$  $&$   0.044$&         &$  $&$   0.130$&         &$  $&$        $& \\
  &$                            $&$  $&$   0.022$&        &$  $&$  -0.014$&         &$  $&$  -0.213$&         &$  $&$        $& \\
 8&$\ops{\5}  {\4\5}{\5}  {\4\5}$&$  $&$  -0.439$&        &$  $&$  -0.376$&         &$  $&$   1.511$&         &$  $&$        $& \\
  &$                            $&$  $&$  -0.188$&        &$  $&$   0.125$&         &$  $&$  -0.872$&         &$  $&$        $& \\
 9&$\ops{\1}  {\0}  {\1}  {\0}  $&$  $&$   0.428$&        &$  $&$        $&         &$  $&$  -0.086$&         &$  $&$  -1.107$& \\
  &$                            $&$  $&$  -0.142$&        &$  $&$        $&         &$  $&$  -0.396$&         &$  $&$   0.369$& \\
10&$\ops{\1}  {\5}  {\1}  {\5}  $&$ 9$&$ -18.915$&$/7.403$&$  $&$        $&         &$-7$&$  -5.253$&         &$-6$&$  -4.502$& \\
  &$                            $&$-3$&$  -4.772$&        &$  $&$ -60.000$&$/-7.361$&$-3$&$  -2.251$&         &$ 2$&$   1.501$& \\
11&$\ops{\1}  {\1\2}{\1}  {\1\2}$&$  $&$  -1.289$&        &$  $&$  -1.104$&         &$  $&$   2.683$&         &$  $&$        $& \\
  &$                            $&$  $&$  -0.552$&        &$  $&$   0.368$&         &$  $&$  -1.615$&         &$  $&$        $& \\
12&$\ops{\1}  {\1\2}{\1}  {\1\3}$&$  $&$   0.174$&        &$  $&$   0.149$&         &$  $&$   0.390$&         &$  $&$        $& \\
  &$                            $&$  $&$   0.074$&        &$  $&$  -0.049$&         &$  $&$  -0.573$&         &$  $&$        $& \\
13&$\ops{\1}  {\1\2}{\1}  {\2\3}$&$  $&$  -0.051$&        &$  $&$   0.402$&         &$  $&$        $&         &$  $&$        $& \\
  &$                            $&$  $&$   0.153$&        &$  $&$  -0.134$&         &$  $&$        $&         &$  $&$        $& \\
14&$\ops{\1}  {\2\3}{\1}  {\2\3}$&$  $&$  -1.139$&        &$  $&$  -2.774$&         &$  $&$   2.342$&         &$  $&$        $& \\
  &$                            $&$  $&$  -1.189$&        &$  $&$   0.924$&         &$  $&$  -0.780$&         &$  $&$        $& \\
15&$\ops{\1}  {\2\3}{\1}  {\2\4}$&$  $&$   0.277$&        &$  $&$   0.149$&         &$  $&$   0.224$&         &$  $&$        $& \\
  &$                            $&$  $&$  -0.232$&        &$  $&$  -0.049$&         &$  $&$  -0.074$&         &$  $&$        $& \\
16&$\ops{\4\5}{\0}  {\4\5}{\0}  $&$  $&$  -0.086$&        &$  $&$  -0.478$&         &$  $&$   0.428$&         &$  $&$        $& \\
  &$                            $&$  $&$  -0.396$&        &$  $&$   0.159$&         &$  $&$  -0.142$&         &$  $&$        $& \\
17&$\ops{\4\5}{\5}  {\4\5}{\5}  $&$-7$&$  -5.253$&        &$-6$&$  -4.502$&         &$ 9$&$ -19.513$&$/ 6.805$&$  $&$        $& \\
  &$                            $&$-3$&$  -2.251$&        &$ 2$&$   1.501$&         &$-3$&$  -2.977$&         &$  $&$        $& \\
18&$\ops{\4\5}{\1\2}{\4\5}{\1\2}$&$  $&$   2.342$&        &$  $&$        $&         &$  $&$  -1.007$&         &$  $&$  -2.774$& \\
  &$                            $&$  $&$  -0.780$&        &$  $&$        $&         &$  $&$  -1.584$&         &$  $&$   0.924$& \\
19&$\ops{\4\5}{\1\2}{\4\5}{\1\3}$&$  $&$   0.224$&        &$  $&$        $&         &$  $&$   0.174$&         &$  $&$  -0.656$& \\
  &$                            $&$  $&$  -0.074$&        &$  $&$        $&         &$  $&$   0.074$&         &$  $&$   0.218$& \\
20&$\ops{\4\5}{\1\2}{\4\5}{\1\4}$&$  $&$   0.083$&        &$  $&$        $&         &$  $&$        $&         &$  $&$        $& \\
  &$                            $&$  $&$  -0.249$&        &$  $&$        $&         &$  $&$        $&         &$  $&$        $& \\
21&$\ops{\4\5}{\1\4}{\4\5}{\1\4}$&$  $&$   2.683$&        &$  $&$        $&         &$  $&$  -1.289$&         &$  $&$  -1.104$& \\
  &$                            $&$  $&$  -1.615$&        &$  $&$        $&         &$  $&$  -0.552$&         &$  $&$   0.368$& \\
22&$\ops{\4\5}{\1\4}{\4\5}{\2\4}$&$  $&$   0.224$&        &$  $&$        $&         &$  $&$   0.174$&         &$  $&$   0.149$& \\
  &$                            $&$  $&$  -0.074$&        &$  $&$        $&         &$  $&$   0.074$&         &$  $&$  -0.049$& \\
23&$\ops{\1\2}{\1}  {\1\2}{\1}  $&$  $&$  -3.224$&        &$  $&$  -2.763$&         &$  $&$  21.486$&$/ 8.327$&$  $&$        $& \\
  &$                            $&$  $&$  -1.381$&        &$  $&$   0.921$&         &$  $&$  -3.157$&         &$  $&$        $& \\
24&$\ops{\1\2}{\1}  {\1\2}{\2}  $&$  $&$  -0.485$&        &$  $&$  -0.416$&         &$  $&$  -1.465$&         &$  $&$        $& \\
  &$                            $&$  $&$  -0.208$&        &$  $&$   0.138$&         &$  $&$   2.733$&         &$  $&$        $& \\
25&$\ops{\1\2}{\1}  {\1\2}{\3}  $&$  $&$  -0.222$&        &$  $&$   0.764$&         &$  $&$        $&         &$  $&$        $& \\
  &$                            $&$  $&$   0.668$&        &$  $&$  -0.254$&         &$  $&$        $&         &$  $&$        $& \\
\end{tabular}
\end{center}								        
\end{table}								     
\newpage								        
\begin{table}[p]							        
\begin{center}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l }
  &
  & \mbgc\mbgc & \mbfc & \mba 
  & \mcc\mbgc  & \mbfc & \mba 
  & \mcc\mbgc  & \mbfc & \mba 
  & \mcc\mbgc  & \mbfc & \mba \\
26&$\ops{\1\2}{\3}  {\1\2}{\3}  $&$  $&$ -19.434$&$/-6.274$&$  $&$  -5.960$&      &$  $&$   4.145$&       &$  $&$        $& \\
  &$                            $&$  $&$  -3.000$&         &$  $&$   1.986$&      &$  $&$  -1.381$&       &$  $&$        $& \\
27&$\ops{\1\2}{\3}  {\1\2}{\4}  $&$  $&$   0.485$&         &$  $&$   1.944$&      &$  $&$   0.624$&       &$  $&$        $& \\
  &$                            $&$  $&$   0.208$&         &$  $&$  -0.648$&      &$  $&$  -0.208$&       &$  $&$        $& \\
28&$\ops{\1\2}{\2\5}{\1\2}{\1\5}$&$  $&$  -0.003$&         &$  $&$        $&      &$  $&$  -0.052$&       &$  $&$  -0.044$& \\
  &$                            $&$  $&$  -0.168$&         &$  $&$        $&      &$  $&$  -0.022$&       &$  $&$   0.014$& \\
29&$\ops{\1\2}{\2\5}{\1\2}{\2\5}$&$  $&$   0.918$&         &$  $&$        $&      &$  $&$  -0.900$&       &$  $&$  -0.771$& \\
  &$                            $&$  $&$  -0.675$&         &$  $&$        $&      &$  $&$  -0.385$&       &$  $&$   0.257$& \\
30&$\ops{\1\2}{\4\5}{\1\2}{\2\5}$&$  $&$   0.031$&         &$  $&$        $&      &$  $&$        $&       &$  $&$        $& \\
  &$                            $&$  $&$  -0.095$&         &$  $&$        $&      &$  $&$        $&       &$  $&$        $& \\
31&$\ops{\1\2}{\4\5}{\1\2}{\3\5}$&$  $&$   0.067$&         &$  $&$        $&      &$  $&$   0.052$&       &$  $&$  -0.528$& \\
  &$                            $&$  $&$  -0.022$&         &$  $&$        $&      &$  $&$   0.022$&       &$  $&$   0.176$& \\
32&$\ops{\1\2}{\4\5}{\1\2}{\4\5}$&$  $&$   1.157$&         &$  $&$        $&      &$  $&$  -0.416$&       &$  $&$  -1.704$& \\
  &$                            $&$  $&$  -0.385$&         &$  $&$        $&      &$  $&$  -0.832$&       &$  $&$   0.568$& \\
\hline
\\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
%---------------------------------------------------------------------------------------
\end{tabular}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l }
  & 
  &          & $VA_1$ &
  &          & $VA_2$ & \\
  & mixed operator 
  & \mbgc\mbg  & \mbf & \mba   
  & \mcc\mbg   & \mbf & \mba \\
\hline
%---------------------------------------------------------
%                               &  &$\ops{\1}{\5}{\1\5}{\5}$   \\
% &                             &  &    color11&  &    color21\\
% &                             &  &    color12&  &    color22\\
%----------------------------------------------------------------
 1&$\ops{\1}  {\0}  {\1\5}{\0}  $&$  $&$   0.428$&        &$  $&$        $&           \\
  &$                            $&$  $&$  -0.142$&        &$  $&$        $&           \\
 2&$\ops{\1}  {\5}  {\1\5}{\5}  $&$ 9$&$ -19.319$&$/6.998$&$  $&$        $&           \\
  &$                            $&$-3$&$  -3.560$&        &$  $&$ -29.999$&$/ -3.680$ \\
 3&$\ops{\1}  {\1\2}{\1\5}{\1\2}$&$  $&$  -1.289$&        &$  $&$  -1.104$&           \\
  &$                            $&$  $&$  -0.552$&        &$  $&$   0.368$&           \\
 4&$\ops{\1}  {\1\2}{\1\5}{\1\3}$&$  $&$   0.174$&        &$  $&$   0.149$&           \\
  &$                            $&$  $&$   0.074$&        &$  $&$  -0.049$&           \\
 5&$\ops{\1}  {\1\2}{\1\5}{\2\3}$&$  $&$  -0.051$&        &$  $&$        $&           \\
  &$                            $&$  $&$   0.153$&        &$  $&$        $&           \\
 6&$\ops{\1}  {\2\3}{\1\5}{\1\2}$&$  $&$        $&        &$  $&$   0.402$&           \\
  &$                            $&$  $&$        $&        &$  $&$  -0.134$&           \\
 7&$\ops{\1}  {\2\3}{\1\5}{\2\3}$&$  $&$  -1.344$&        &$  $&$  -1.152$&           \\
  &$                            $&$  $&$  -0.576$&        &$  $&$   0.384$&           \\
 8&$\ops{\1}  {\2\3}{\1\5}{\2\4}$&$  $&$   0.225$&        &$  $&$  -0.253$&           \\
  &$                            $&$  $&$  -0.078$&        &$  $&$   0.084$&           \\
 9&$\ops{\4\5}{\0}  {\4}  {\0}  $&$  $&$  -0.191$&        &$  $&$  -0.164$&           \\
  &$                            $&$  $&$  -0.082$&        &$  $&$   0.054$&           \\
10&$\ops{\4\5}{\5}  {\4}  {\5}  $&$-7$&$  -5.253$&        &$-6$&$  -4.502$&           \\
  &$                            $&$-3$&$  -2.251$&        &$ 2$&$   1.501$&           \\
11&$\ops{\4\5}{\1\2}{\4}  {\1\2}$&$  $&$   2.342$&        &$  $&$        $&           \\
  &$                            $&$  $&$  -0.780$&        &$  $&$        $&           \\
12&$\ops{\4\5}{\1\2}{\4}  {\1\3}$&$  $&$   0.224$&        &$  $&$        $&           \\
  &$                            $&$  $&$  -0.074$&        &$  $&$        $&           \\
13&$\ops{\4\5}{\1\2}{\4}  {\1\4}$&$  $&$   0.083$&        &$  $&$        $&           \\
  &$                            $&$  $&$  -0.249$&        &$  $&$        $&           \\
14&$\ops{\4\5}{\1\4}{\4}  {\1\4}$&$  $&$   2.412$&        &$  $&$        $&           \\
  &$                            $&$  $&$  -0.804$&        &$  $&$        $&           \\
15&$\ops{\4\5}{\1\4}{\4}  {\2\4}$&$  $&$   0.307$&        &$  $&$        $&           \\
  &$                            $&$  $&$  -0.324$&        &$  $&$        $&           \\
16&$\ops{\1\2}{\1}  {\3\4}{\4\5}$&$  $&$   0.174$&        &$  $&$   0.149$&           \\
  &$                            $&$  $&$   0.074$&        &$  $&$  -0.049$&           \\
17&$\ops{\1\2}{\3}  {\3\4}{\2\5}$&$  $&$  -0.091$&        &$  $&$   0.253$&           \\
  &$                            $&$  $&$  -0.324$&        &$  $&$  -0.084$&           \\
18&$\ops{\1\2}{\2\5}{\3\4}{\3}  $&$  $&$   0.173$&        &$  $&$        $&           \\
  &$                            $&$  $&$   0.078$&        &$  $&$        $&           \\
19&$\ops{\1\2}{\4\5}{\3\4}{\1}  $&$  $&$  -0.224$&        &$  $&$        $&           \\
  &$                            $&$  $&$   0.074$&        &$  $&$        $&           \\
\hline
%---------------------------------------------------------
\end{tabular}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l }
% Landau gauge
% F0000-EulerGamma+1 included
% gauge link inserted
% ops4sum Landau gauge
  & 
  &          & $VV_1$ & 
  &          & $VV_2$ & \\
  & mixed operator
  & \mbgc\mbg & \mbf & \mba 
  & \mcc\mbg  & \mbf & \mba \\
\hline 
%-------------------------------------------------------------------------------------------
%                                   &  &{\1}{\0}{\1}{\5}          &  &{\1\5}{\0}{\1\5}{\5}      \\
%    &                              &  &    color11&  &    color21&  &    color11&  &    color21\\
%    &                              &  &    color12&  &    color22&  &    color12&  &    color22\\
%--------------------------------------------------------------------------------------------------
 1&$\ops{\1}  {\0}  {\1}    {\5}    $&$ 9$&$ -19.319$&$/ 6.999$&$  $&$        $&           \\
  &$                                $&$-3$&$  -3.560$&         &$  $&$ -29.999$&$/ -3.680$ \\
 2&$\ops{\1}  {\5}  {\1}    {\0}    $&$  $&$   0.428$&         &$  $&$        $&           \\
  &$                                $&$  $&$  -0.142$&         &$  $&$        $&           \\
 3&$\ops{\1}  {\1\2}{\1}    {\2\4\5}$&$  $&$   0.051$&         &$  $&$        $&           \\
  &$                                $&$  $&$  -0.153$&         &$  $&$        $&           \\
 4&$\ops{\1}  {\1\2}{\1}    {\1\4\5}$&$  $&$  -0.225$&         &$  $&$   0.253$&           \\
  &$                                $&$  $&$   0.078$&         &$  $&$  -0.084$&           \\
 5&$\ops{\1}  {\1\2}{\1}    {\1\2\5}$&$  $&$  -1.344$&         &$  $&$  -1.152$&           \\
  &$                                $&$  $&$  -0.576$&         &$  $&$   0.384$&           \\
 6&$\ops{\1}  {\2\3}{\1}    {\3\4\5}$&$  $&$   0.174$&         &$  $&$   0.149$&           \\
  &$                                $&$  $&$   0.074$&         &$  $&$  -0.049$&           \\
 7&$\ops{\1}  {\2\3}{\1}    {\2\3\5}$&$  $&$  -1.289$&         &$  $&$  -1.104$&           \\
  &$                                $&$  $&$  -0.552$&         &$  $&$   0.368$&           \\
 8&$\ops{\1}  {\2\3}{\1}    {\1\3\5}$&$  $&$        $&         &$  $&$   0.402$&           \\
  &$                                $&$  $&$        $&         &$  $&$  -0.134$&           \\
 9&$\ops{\4\5}{\0}  {\4\5}  {\5}    $&$-7$&$  -5.253$&         &$-6$&$  -4.502$&           \\
  &$                                $&$-3$&$  -2.251$&         &$ 2$&$   1.501$&           \\
10&$\ops{\4\5}{\5}  {\4\5}  {\0}    $&$  $&$  -0.191$&         &$  $&$  -0.164$&           \\
  &$                                $&$  $&$  -0.082$&         &$  $&$   0.054$&           \\
11&$\ops{\4\5}{\1\2}{\4\5}  {\2\4\5}$&$  $&$  -0.083$&         &$  $&$        $&           \\
  &$                                $&$  $&$   0.249$&         &$  $&$        $&           \\
12&$\ops{\4\5}{\1\2}{\4\5}  {\2\3\5}$&$  $&$   0.307$&         &$  $&$        $&           \\
  &$                                $&$  $&$  -0.324$&         &$  $&$        $&           \\
13&$\ops{\4\5}{\1\2}{\4\5}  {\1\2\5}$&$  $&$   2.412$&         &$  $&$        $&           \\
  &$                                $&$  $&$  -0.804$&         &$  $&$        $&           \\
14&$\ops{\4\5}{\1\4}{\4\5}  {\3\4\5}$&$  $&$  -0.224$&         &$  $&$        $&           \\
  &$                                $&$  $&$   0.074$&         &$  $&$        $&           \\
15&$\ops{\4\5}{\1\4}{\4\5}  {\1\4\5}$&$  $&$   2.342$&         &$  $&$        $&           \\
  &$                                $&$  $&$  -0.780$&         &$  $&$        $&           \\
16&$\ops{\4\5}{\1\4}{\4\5}  {\1\3\5}$&$  $&$        $&         &$  $&$        $&           \\
  &$                                $&$  $&$        $&         &$  $&$        $&           \\
17&$\ops{\1\2}{\1}  {\3\4\5}{\3}    $&$  $&$   0.091$&         &$  $&$  -0.253$&           \\
  &$                                $&$  $&$   0.324$&         &$  $&$   0.084$&           \\
18&$\ops{\1\2}{\3}  {\3\4\5}{\1}    $&$  $&$  -0.174$&         &$  $&$  -0.149$&           \\
  &$                                $&$  $&$  -0.074$&         &$  $&$   0.049$&           \\
19&$\ops{\1\2}{\2\5}{\3\4\5}{\4\5}  $&$  $&$   0.224$&         &$  $&$        $&           \\
  &$                                $&$  $&$  -0.074$&         &$  $&$        $&           \\
20&$\ops{\1\2}{\4\5}{\3\4\5}{\2\5}  $&$  $&$  -0.173$&         &$  $&$        $&           \\
  &$                                $&$  $&$  -0.078$&         &$  $&$        $&           \\
\hline						          
%-------------------------------------------------------------------------------------------
\end{tabular}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l }
  & 
  &          & $VA_1$ & 
  &          & $VA_2$ & 
  &          & $AV_1$ & 
  &          & $AV_2$ &  \\
  & mixed operator
  & \mbgc\mbg & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba  \\
\hline
%-------------------------------------------------------------------------------------------
% &                                 &  &{\1}{\0}{\1\5}{\5}        &  &{\1\5}{\0}{\1}{\5}        \\
% &                                 &  &    color11&  &    color21&  &    color11&  &    color21\\
% &                                 &  &    color12&  &    color22&  &    color12&  &    color22\\
%--------------------------------------------------------------------------------------------------
 1&$\ops{\0}  {\1}  {\5}    {\1\5}  $&$  $&$   1.511$&         &$  $&$        $&   &$  $&$  -0.439$&        &$  $&$  -0.376$&         \\
  &$                                $&$  $&$  -0.872$&         &$  $&$        $&   &$  $&$  -0.188$&        &$  $&$   0.125$&         \\
 2&$\ops{\0}  {\1}  {\5}    {\4\5}  $&$  $&$   0.130$&         &$  $&$        $&   &$  $&$   0.052$&        &$  $&$   0.044$&         \\
  &$                                $&$  $&$  -0.213$&         &$  $&$        $&   &$  $&$   0.022$&        &$  $&$  -0.014$&         \\
 3&$\ops{\0}  {\4\5}{\5}    {\1}    $&$  $&$   0.485$&         &$  $&$   0.416$&   &$  $&$   0.319$&        &$  $&$        $&         \\
  &$                                $&$  $&$   0.208$&         &$  $&$  -0.138$&   &$  $&$   0.706$&        &$  $&$        $&         \\
 4&$\ops{\0}  {\4\5}{\5}    {\4}    $&$  $&$  -3.675$&         &$  $&$  -3.150$&   &$  $&$  20.774$&$/7.615$&$  $&$        $&         \\
  &$                                $&$  $&$  -1.575$&         &$  $&$   1.050$&   &$  $&$  -2.569$&        &$  $&$        $&         \\
 5&$\ops{\5}  {\1}  {\0}    {\1\5}  $&$  $&$   0.565$&         &$  $&$        $&   &$  $&$  -0.876$&        &$  $&$  -1.310$&         \\
  &$                                $&$  $&$  -0.188$&         &$  $&$        $&   &$  $&$  -1.029$&        &$  $&$   0.436$&         \\
 6&$\ops{\5}  {\1}  {\0}    {\4\5}  $&$  $&$  -0.067$&         &$  $&$        $&   &$  $&$  -0.052$&        &$  $&$  -0.235$&         \\
  &$                                $&$  $&$   0.022$&         &$  $&$        $&   &$  $&$  -0.022$&        &$  $&$   0.078$&         \\
 7&$\ops{\5}  {\4\5}{\0}    {\1}    $&$  $&$  -0.485$&         &$  $&$   1.112$&   &$  $&$  -0.624$&        &$  $&$        $&         \\
  &$                                $&$  $&$  -0.208$&         &$  $&$  -0.370$&   &$  $&$   0.208$&        &$  $&$        $&         \\
 8&$\ops{\5}  {\4\5}{\0}    {\4}    $&$  $&$ -19.114$&$/-5.954$&$  $&$  -5.573$&   &$  $&$   4.725$&        &$  $&$        $&         \\
  &$                                $&$  $&$  -2.412$&         &$  $&$   1.857$&   &$  $&$  -1.575$&        &$  $&$        $&         \\
 9&$\ops{\1}  {\0}  {\1\5}  {\5}    $&$ 9$&$ -19.513$&$/ 6.805$&$  $&$        $&   &$-7$&$  -5.253$&        &$-6$&$  -4.502$&         \\
  &$                                $&$-3$&$  -2.977$&         &$  $&$        $&   &$-3$&$  -2.251$&        &$ 2$&$   1.501$&         \\
10&$\ops{\1}  {\5}  {\1\5}  {\0}    $&$  $&$   0.428$&         &$  $&$        $&   &$  $&$  -0.086$&        &$  $&$  -0.478$&         \\
  &$                                $&$  $&$  -0.142$&         &$  $&$        $&   &$  $&$  -0.396$&        &$  $&$   0.159$&         \\
11&$\ops{\1}  {\1\2}{\1\5}  {\2\4\5}$&$  $&$        $&         &$  $&$        $&   &$  $&$   0.083$&        &$  $&$        $&         \\
  &$                                $&$  $&$        $&         &$  $&$        $&   &$  $&$  -0.249$&        &$  $&$        $&         \\
12&$\ops{\1}  {\1\2}{\1\5}  {\1\4\5}$&$  $&$  -0.174$&         &$  $&$   0.656$&   &$  $&$  -0.224$&        &$  $&$        $&         \\
  &$                                $&$  $&$  -0.074$&         &$  $&$  -0.218$&   &$  $&$   0.074$&        &$  $&$        $&         \\
13&$\ops{\1}  {\1\2}{\1\5}  {\1\2\5}$&$  $&$  -1.007$&         &$  $&$  -2.774$&   &$  $&$   2.342$&        &$  $&$        $&         \\
  &$                                $&$  $&$  -1.584$&         &$  $&$   0.924$&   &$  $&$  -0.780$&        &$  $&$        $&         \\
14&$\ops{\1}  {\2\3}{\1\5}  {\3\4\5}$&$  $&$   0.174$&         &$  $&$   0.149$&   &$  $&$   0.224$&        &$  $&$        $&         \\
  &$                                $&$  $&$   0.074$&         &$  $&$  -0.049$&   &$  $&$  -0.074$&        &$  $&$        $&         \\
15&$\ops{\1}  {\2\3}{\1\5}  {\2\3\5}$&$  $&$  -1.289$&         &$  $&$  -1.104$&   &$  $&$   2.683$&        &$  $&$        $&         \\
  &$                                $&$  $&$  -0.552$&         &$  $&$   0.368$&   &$  $&$  -1.615$&        &$  $&$        $&         \\
16&$\ops{\1}  {\2\3}{\1\5}  {\1\3\5}$&$  $&$        $&         &$  $&$        $&   &$  $&$  -0.083$&        &$  $&$        $&         \\
  &$                                $&$  $&$        $&         &$  $&$        $&   &$  $&$   0.249$&        &$  $&$        $&         \\
17&$\ops{\4\5}{\0}  {\4}    {\5}    $&$-7$&$  -5.253$&         &$-6$&$  -4.502$&   &$ 9$&$ -18.915$&$/7.403$&$  $&$        $&         \\
  &$                                $&$-3$&$  -2.251$&         &$ 2$&$   1.501$&   &$-3$&$  -4.772$&        &$  $&$ -60.000$&$/-7.361$\\
18&$\ops{\4\5}{\5}  {\4}    {\0}    $&$  $&$  -0.086$&         &$  $&$  -1.107$&   &$  $&$   0.428$&        &$  $&$        $&         \\
  &$                                $&$  $&$  -0.396$&         &$  $&$   0.369$&   &$  $&$  -0.142$&        &$  $&$        $&         \\
19&$\ops{\4\5}{\1\2}{\4}    {\2\4\5}$&$  $&$        $&         &$  $&$        $&   &$  $&$   0.051$&        &$  $&$  -0.402$&         \\
  &$                                $&$  $&$        $&         &$  $&$        $&   &$  $&$  -0.153$&        &$  $&$   0.134$&         \\
20&$\ops{\4\5}{\1\2}{\4}    {\2\3\5}$&$  $&$   0.390$&         &$  $&$        $&   &$  $&$   0.174$&        &$  $&$   0.149$&         \\
  &$                                $&$  $&$  -0.573$&         &$  $&$        $&   &$  $&$   0.074$&        &$  $&$  -0.049$&         \\
21&$\ops{\4\5}{\1\2}{\4}    {\1\2\5}$&$  $&$   2.683$&         &$  $&$        $&   &$  $&$  -1.289$&        &$  $&$  -1.104$&         \\
  &$                                $&$  $&$  -1.615$&         &$  $&$        $&   &$  $&$  -0.552$&        &$  $&$   0.368$&         \\
22&$\ops{\4\5}{\1\4}{\4}    {\3\4\5}$&$  $&$  -0.224$&         &$  $&$        $&   &$  $&$  -0.277$&        &$  $&$  -0.149$&         \\
  &$                                $&$  $&$   0.074$&         &$  $&$        $&   &$  $&$   0.232$&        &$  $&$   0.049$&         \\
23&$\ops{\4\5}{\1\4}{\4}    {\1\4\5}$&$  $&$   2.342$&         &$  $&$        $&   &$  $&$  -1.139$&        &$  $&$  -2.774$&         \\
  &$                                $&$  $&$  -0.780$&         &$  $&$        $&   &$  $&$  -1.189$&        &$  $&$   0.924$&         \\
24&$\ops{\4\5}{\1\4}{\4}    {\1\3\5}$&$  $&$        $&         &$  $&$        $&   &$  $&$  -0.051$&        &$  $&$   0.402$&         \\
  &$                                $&$  $&$        $&         &$  $&$        $&   &$  $&$   0.153$&        &$  $&$  -0.134$&         \\
25&$\ops{\1\2}{\1}  {\1\2\5}{\1\5}  $&$  $&$  -0.416$&         &$  $&$  -1.704$&   &$  $&$   1.157$&        &$  $&$        $&         \\
  &$                                $&$  $&$  -0.832$&         &$  $&$   0.568$&   &$  $&$  -0.385$&        &$  $&$        $&         \\
\end{tabular}
\end{center}
\end{table}
\begin{table}[p]
\begin{center}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l } 
  &
  & \mbgc\mbgc & \mbfc & \mba
  & \mcc\mbgc  & \mbfc & \mba
  & \mcc\mbgc  & \mbfc & \mba
  & \mcc\mbgc  & \mbfc & \mba \\   
26&$\ops{\1\2}{\1}  {\1\2\5}{\2\5}  $&$  $&$   0.052$&        &$  $&$  -0.528$&    &$  $&$   0.067$&         &$  $&$        $&       \\
  &$                                $&$  $&$   0.022$&        &$  $&$   0.176$&    &$  $&$  -0.022$&         &$  $&$        $&       \\
27&$\ops{\1\2}{\1}  {\1\2\5}{\4\5}  $&$  $&$        $&        &$  $&$        $&    &$  $&$   0.031$&         &$  $&$        $&       \\
  &$                                $&$  $&$        $&        &$  $&$        $&    &$  $&$  -0.095$&         &$  $&$        $&       \\
28&$\ops{\1\2}{\3}  {\1\2\5}{\2\5}  $&$  $&$        $&        &$  $&$        $&    &$  $&$   0.031$&         &$  $&$        $&       \\
  &$                                $&$  $&$        $&        &$  $&$        $&    &$  $&$  -0.095$&         &$  $&$        $&       \\
29&$\ops{\1\2}{\3}  {\1\2\5}{\3\5}  $&$  $&$  -0.900$&        &$  $&$  -0.771$&    &$  $&$   0.918$&         &$  $&$        $&       \\
  &$                                $&$  $&$  -0.385$&        &$  $&$   0.257$&    &$  $&$  -0.675$&         &$  $&$        $&       \\
30&$\ops{\1\2}{\3}  {\1\2\5}{\4\5}  $&$  $&$  -0.052$&        &$  $&$  -0.044$&    &$  $&$  -0.003$&         &$  $&$        $&       \\
  &$                                $&$  $&$  -0.022$&        &$  $&$   0.014$&    &$  $&$  -0.168$&         &$  $&$        $&       \\
31&$\ops{\1\2}{\2\5}{\1\2\5}{\1}    $&$  $&$   0.624$&        &$  $&$        $&    &$  $&$   0.485$&         &$  $&$   1.944$&       \\
  &$                                $&$  $&$  -0.208$&        &$  $&$        $&    &$  $&$   0.208$&         &$  $&$  -0.648$&       \\
32&$\ops{\1\2}{\2\5}{\1\2\5}{\2}    $&$  $&$   4.145$&        &$  $&$        $&    &$  $&$ -19.434$&$/-6.274$&$  $&$  -5.960$&       \\
  &$                                $&$  $&$  -1.381$&        &$  $&$        $&    &$  $&$  -3.000$&         &$  $&$   1.986$&       \\
33&$\ops{\1\2}{\2\5}{\1\2\5}{\3}    $&$  $&$        $&        &$  $&$        $&    &$  $&$  -0.222$&         &$  $&$   0.764$&       \\
  &$                                $&$  $&$        $&        &$  $&$        $&    &$  $&$   0.668$&         &$  $&$  -0.254$&       \\
34&$\ops{\1\2}{\4\5}{\1\2\5}{\1}    $&$  $&$        $&        &$  $&$        $&    &$  $&$  -0.222$&         &$  $&$   0.764$&       \\
  &$                                $&$  $&$        $&        &$  $&$        $&    &$  $&$   0.668$&         &$  $&$  -0.254$&       \\
35&$\ops{\1\2}{\4\5}{\1\2\5}{\3}    $&$  $&$  -1.465$&        &$  $&$        $&    &$  $&$  -0.485$&         &$  $&$  -0.416$&       \\
  &$                                $&$  $&$   2.733$&        &$  $&$        $&    &$  $&$  -0.208$&         &$  $&$   0.138$&       \\
36&$\ops{\1\2}{\4\5}{\1\2\5}{\4}    $&$  $&$  21.486$&$/8.327$&$  $&$        $&    &$  $&$  -3.224$&         &$  $&$  -2.763$&       \\
  &$                                $&$  $&$  -3.157$&        &$  $&$        $&    &$  $&$  -1.381$&         &$  $&$   0.921$&       \\
\hline
\\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\
%-------------------------------------------------------------------------------------------
\end{tabular}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l } 
  & 
  &          & $VV_1$ &
  &          & $VV_2$ &
  &          & $AA_1$ &
  &          & $AA_2$ & \\
  & mixed operator
  & \mbgc\mbg & \mbf & \mba 
  & \mcc\mbg  & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba  \\
\hline
%----------------------------------------------------------------------------------------
%                                &  &{\1}{\5}{\1}{\5}          &  &{\1\5}{\5}{\1\5}{\5}      \\
% &                              &  &    color11&  &    color21&  &    color11&  &    color21\\
% &                              &  &    color12&  &    color22&  &    color12&  &    color22\\
%-----------------------------------------------------------------------------------------------
 1&$\ops{\0}  {\1}  {\0}  {\1}   $&$  $&$   4.725$&         &$  $&$        $&        &$  $&$  -3.774$&         &$  $&$  -3.235$&         \\
  &$                             $&$  $&$  -1.575$&         &$  $&$        $&        &$  $&$  -1.617$&         &$  $&$   1.078$&         \\
 2&$\ops{\0}  {\1}  {\0}  {\2}   $&$  $&$  -0.624$&         &$  $&$        $&        &$  $&$  -0.485$&         &$  $&$  -0.416$&         \\
  &$                             $&$  $&$   0.208$&         &$  $&$        $&        &$  $&$  -0.208$&         &$  $&$   0.138$&         \\
 3&$\ops{\0}  {\4\5}{\0}  {\3\5} $&$  $&$  -0.052$&         &$  $&$  -0.044$&        &$  $&$  -0.067$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -0.022$&         &$  $&$   0.014$&        &$  $&$   0.022$&         &$  $&$        $&         \\
 4&$\ops{\0}  {\4\5}{\0}  {\4\5} $&$  $&$  -1.466$&         &$  $&$  -1.257$&        &$  $&$   0.565$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -0.628$&         &$  $&$   0.419$&        &$  $&$  -0.188$&         &$  $&$        $&         \\
 5&$\ops{\5}  {\1}  {\5}  {\1}   $&$  $&$   4.853$&         &$  $&$        $&        &$  $&$  -3.675$&         &$  $&$  -3.150$&         \\
  &$                             $&$  $&$  -1.617$&         &$  $&$        $&        &$  $&$  -1.575$&         &$  $&$   1.050$&         \\
 6&$\ops{\5}  {\1}  {\5}  {\2}   $&$  $&$   0.624$&         &$  $&$        $&        &$  $&$   0.485$&         &$  $&$   0.416$&         \\
  &$                             $&$  $&$  -0.208$&         &$  $&$        $&        &$  $&$   0.208$&         &$  $&$  -0.138$&         \\
 7&$\ops{\5}  {\4\5}{\5}  {\3\5} $&$  $&$   0.052$&         &$  $&$   0.044$&        &$  $&$   0.067$&         &$  $&$        $&         \\
  &$                             $&$  $&$   0.022$&         &$  $&$  -0.014$&        &$  $&$  -0.022$&         &$  $&$        $&         \\
 8&$\ops{\5}  {\4\5}{\5}  {\4\5} $&$  $&$  -0.439$&         &$  $&$  -0.376$&        &$  $&$   1.885$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -0.188$&         &$  $&$   0.125$&        &$  $&$  -0.628$&         &$  $&$        $&         \\
 9&$\ops{\1}  {\0}  {\1}  {\0}   $&$  $&$   0.428$&         &$  $&$        $&        &$  $&$  -0.538$&         &$  $&$  -0.461$&         \\
  &$                             $&$  $&$  -0.142$&         &$  $&$        $&        &$  $&$  -0.230$&         &$  $&$   0.153$&         \\
10&$\ops{\1}  {\5}  {\1}  {\5}   $&$ 9$&$  37.446$&$/11.127$&$  $&$        $&        &$-7$&$  -5.253$&         &$-6$&$  -4.502$&         \\
  &$                             $&$-3$&$  -2.913$&         &$  $&$  28.706$&$/2.387$&$-3$&$  -2.251$&         &$ 2$&$   1.501$&         \\
11&$\ops{\1}  {\1\2}{\1}  {\1\2} $&$  $&$  -1.289$&         &$  $&$  -1.104$&        &$  $&$   3.016$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -0.552$&         &$  $&$   0.368$&        &$  $&$  -1.005$&         &$  $&$        $&         \\
12&$\ops{\1}  {\1\2}{\1}  {\1\3} $&$  $&$   0.174$&         &$  $&$   0.149$&        &$  $&$   0.224$&         &$  $&$        $&         \\
  &$                             $&$  $&$   0.074$&         &$  $&$  -0.049$&        &$  $&$  -0.074$&         &$  $&$        $&         \\
13&$\ops{\1}  {\2\3}{\1}  {\2\3} $&$  $&$  -1.813$&         &$  $&$  -1.554$&        &$  $&$   2.342$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -0.777$&         &$  $&$   0.518$&        &$  $&$  -0.780$&         &$  $&$        $&         \\
14&$\ops{\1}  {\2\3}{\1}  {\2\4} $&$  $&$   0.174$&         &$  $&$   0.149$&        &$  $&$   0.224$&         &$  $&$        $&         \\
  &$                             $&$  $&$   0.074$&         &$  $&$  -0.049$&        &$  $&$  -0.074$&         &$  $&$        $&         \\
15&$\ops{\4\5}{\0}  {\4\5}{\0}   $&$  $&$  -0.538$&         &$  $&$  -0.461$&        &$  $&$   0.428$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -0.230$&         &$  $&$   0.153$&        &$  $&$  -0.142$&         &$  $&$        $&         \\
16&$\ops{\4\5}{\5}  {\4\5}{\5}   $&$-7$&$  -5.253$&         &$-6$&$  -4.502$&        &$ 9$&$  37.976$&$/11.657$&$  $&$        $&         \\
  &$                             $&$-3$&$  -2.251$&         &$ 2$&$   1.501$&        &$-3$&$  -4.504$&         &$  $&$  24.464$&$/-1.854$\\
17&$\ops{\4\5}{\1\2}{\4\5}{\1\2} $&$  $&$   2.342$&         &$  $&$        $&        &$  $&$  -1.813$&         &$  $&$  -1.554$&         \\
  &$                             $&$  $&$  -0.780$&         &$  $&$        $&        &$  $&$  -0.777$&         &$  $&$   0.518$&         \\
18&$\ops{\4\5}{\1\2}{\4\5}{\1\3} $&$  $&$   0.224$&         &$  $&$        $&        &$  $&$   0.174$&         &$  $&$   0.149$&         \\
  &$                             $&$  $&$  -0.074$&         &$  $&$        $&        &$  $&$   0.074$&         &$  $&$  -0.049$&         \\
19&$\ops{\4\5}{\1\4}{\4\5}{\1\4} $&$  $&$   3.016$&         &$  $&$        $&        &$  $&$  -1.289$&         &$  $&$  -1.104$&         \\
  &$                             $&$  $&$  -1.005$&         &$  $&$        $&        &$  $&$  -0.552$&         &$  $&$   0.368$&         \\
20&$\ops{\4\5}{\1\4}{\4\5}{\2\4} $&$  $&$   0.224$&         &$  $&$        $&        &$  $&$   0.174$&         &$  $&$   0.149$&         \\
  &$                             $&$  $&$  -0.074$&         &$  $&$        $&        &$  $&$   0.074$&         &$  $&$  -0.049$&         \\
21&$\ops{\1\2}{\1}  {\1\2}{\1}   $&$  $&$  -3.224$&         &$  $&$  -2.763$&        &$  $&$   5.433$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -1.381$&         &$  $&$   0.921$&        &$  $&$  -1.811$&         &$  $&$        $&         \\
22&$\ops{\1\2}{\1}  {\1\2}{\2}   $&$  $&$  -0.485$&         &$  $&$  -0.416$&        &$  $&$  -0.624$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -0.208$&         &$  $&$   0.138$&        &$  $&$   0.208$&         &$  $&$        $&         \\
23&$\ops{\1\2}{\3}  {\1\2}{\3}   $&$  $&$  -4.226$&         &$  $&$  -3.622$&        &$  $&$   4.145$&         &$  $&$        $&         \\
  &$                             $&$  $&$  -1.811$&         &$  $&$   1.207$&        &$  $&$  -1.381$&         &$  $&$        $&         \\
24&$\ops{\1\2}{\3}  {\1\2}{\4}   $&$  $&$   0.485$&         &$  $&$   0.416$&        &$  $&$   0.624$&         &$  $&$        $&         \\
  &$                             $&$  $&$   0.208$&         &$  $&$  -0.138$&        &$  $&$  -0.208$&         &$  $&$        $&         \\
25&$\ops{\1\2}{\2\5}{\1\2}{\1\5} $&$  $&$  -0.067$&         &$  $&$        $&        &$  $&$  -0.052$&         &$  $&$  -0.044$&         \\
  &$                             $&$  $&$   0.022$&         &$  $&$        $&        &$  $&$  -0.022$&         &$  $&$   0.014$&         \\
26&$\ops{\1\2}{\2\5}{\1\2}{\2\5} $&$  $&$   1.293$&         &$  $&$        $&        &$  $&$  -0.900$&         &$  $&$  -0.771$&         \\
  &$                             $&$  $&$  -0.431$&         &$  $&$        $&        &$  $&$  -0.385$&         &$  $&$   0.257$&         \\
27&$\ops{\1\2}{\4\5}{\1\2}{\3\5} $&$  $&$   0.067$&         &$  $&$        $&        &$  $&$   0.052$&         &$  $&$   0.044$&         \\
  &$                             $&$  $&$  -0.022$&         &$  $&$        $&        &$  $&$   0.022$&         &$  $&$  -0.014$&         \\
28&$\ops{\1\2}{\4\5}{\1\2}{\4\5} $&$  $&$   1.157$&         &$  $&$        $&        &$  $&$  -1.005$&         &$  $&$  -0.862$&         \\
  &$                             $&$  $&$  -0.385$&         &$  $&$        $&        &$  $&$  -0.431$&         &$  $&$   0.287$&         \\
\hline																    
%--------------------------------------------------------------------------------------
\end{tabular}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l }
  & 
  &          & $VA_1$ &
  &          & $VA_2$ & \\
  & mixed operator
  & \mbgc\mbg & \mbf & \mba 
  & \mcc\mbg  & \mbf & \mba  \\
\hline
%---------------------------------------------------------
%                               &  &$\ops{\1}{\5}{\1\5}{\5}$   \\
% &                             &  &    color11&  &    color21\\
% &                             &  &    color12&  &    color22\\
%----------------------------------------------------------------
 1&$\ops{\1}  {\0}  {\1\5}{\0}  $&$  $&$   0.428$&         &$  $&$        $&         \\
  &$                            $&$  $&$  -0.142$&         &$  $&$        $&         \\
 2&$\ops{\1}  {\5}  {\1\5}{\5}  $&$ 9$&$  37.711$&$/11.392$&$  $&$        $&         \\
  &$                            $&$-3$&$  -3.708$&         &$  $&$  26.585$&$/ 0.266$\\
 3&$\ops{\1}  {\1\2}{\1\5}{\1\2}$&$  $&$  -1.289$&         &$  $&$  -1.104$&         \\
  &$                            $&$  $&$  -0.552$&         &$  $&$   0.368$&         \\
 4&$\ops{\1}  {\1\2}{\1\5}{\1\3}$&$  $&$   0.174$&         &$  $&$   0.149$&         \\
  &$                            $&$  $&$   0.074$&         &$  $&$  -0.049$&         \\
 5&$\ops{\1}  {\2\3}{\1\5}{\2\3}$&$  $&$  -1.813$&         &$  $&$  -1.554$&         \\
  &$                            $&$  $&$  -0.777$&         &$  $&$   0.518$&         \\
 6&$\ops{\1}  {\2\3}{\1\5}{\2\4}$&$  $&$   0.174$&         &$  $&$   0.149$&         \\
  &$                            $&$  $&$   0.074$&         &$  $&$  -0.049$&         \\
 7&$\ops{\4\5}{\0}  {\4}  {\0}  $&$  $&$  -0.538$&         &$  $&$  -0.461$&         \\
  &$                            $&$  $&$  -0.230$&         &$  $&$   0.153$&         \\
 8&$\ops{\4\5}{\5}  {\4}  {\5}  $&$-7$&$  -5.253$&         &$-6$&$  -4.502$&         \\
  &$                            $&$-3$&$  -2.251$&         &$ 2$&$   1.501$&         \\
 9&$\ops{\4\5}{\1\2}{\4}  {\1\2}$&$  $&$   2.342$&         &$  $&$        $&         \\
  &$                            $&$  $&$  -0.780$&         &$  $&$        $&         \\
10&$\ops{\4\5}{\1\2}{\4}  {\1\3}$&$  $&$   0.224$&         &$  $&$        $&         \\
  &$                            $&$  $&$  -0.074$&         &$  $&$        $&         \\
11&$\ops{\4\5}{\1\4}{\4}  {\1\4}$&$  $&$   3.016$&         &$  $&$        $&         \\
  &$                            $&$  $&$  -1.005$&         &$  $&$        $&         \\
12&$\ops{\4\5}{\1\4}{\4}  {\2\4}$&$  $&$   0.224$&         &$  $&$        $&         \\
  &$                            $&$  $&$  -0.074$&         &$  $&$        $&         \\
13&$\ops{\1\2}{\1}  {\3\4}{\4\5}$&$  $&$   0.174$&         &$  $&$   0.149$&         \\
  &$                            $&$  $&$   0.074$&         &$  $&$  -0.049$&         \\
14&$\ops{\1\2}{\3}  {\3\4}{\2\5}$&$  $&$  -0.174$&         &$  $&$  -0.149$&         \\
  &$                            $&$  $&$  -0.074$&         &$  $&$   0.049$&         \\
15&$\ops{\1\2}{\2\5}{\3\4}{\3}  $&$  $&$   0.224$&         &$  $&$        $&         \\
  &$                            $&$  $&$  -0.074$&         &$  $&$        $&         \\
16&$\ops{\1\2}{\4\5}{\3\4}{\1}  $&$  $&$  -0.224$&         &$  $&$        $&         \\
  &$                            $&$  $&$   0.074$&         &$  $&$        $&         \\
\hline
%---------------------------------------------------------
\end{tabular}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l }
  & 
  &          & $VV_1$ &
  &          & $VV_2$ & \\
  & mixed operator
  & \mbgc\mbg & \mbf & \mba 
  & \mcc\mbg  & \mbf & \mba  \\
\hline
%-------------------------------------------------------------------------------------------
%                                   &  &{\1}{\0}{\1}{\5}          &  &{\1\5}{\0}{\1\5}{\5}      \\
% &                                 &  &    color11&  &    color21&  &    color11&  &    color21\\
% &                                 &  &    color12&  &    color22&  &    color12&  &    color22\\
%--------------------------------------------------------------------------------------------------
 1&$\ops{\1}  {\0}  {\1}    {\5}    $&$ 9$&$  37.711$&$/11.392$&$  $&$        $&         \\
  &$                                $&$-3$&$  -3.708$&         &$  $&$  26.585$&$/ 0.266$\\
 2&$\ops{\1}  {\5}  {\1}    {\0}    $&$  $&$   0.428$&         &$  $&$        $&         \\
  &$                                $&$  $&$  -0.142$&         &$  $&$        $&         \\
 3&$\ops{\1}  {\1\2}{\1}    {\1\4\5}$&$  $&$  -0.174$&         &$  $&$  -0.149$&         \\
  &$                                $&$  $&$  -0.074$&         &$  $&$   0.049$&         \\
 4&$\ops{\1}  {\1\2}{\1}    {\1\2\5}$&$  $&$  -1.813$&         &$  $&$  -1.554$&         \\
  &$                                $&$  $&$  -0.777$&         &$  $&$   0.518$&         \\
 5&$\ops{\1}  {\2\3}{\1}    {\3\4\5}$&$  $&$   0.174$&         &$  $&$   0.149$&         \\
  &$                                $&$  $&$   0.074$&         &$  $&$  -0.049$&         \\
 6&$\ops{\1}  {\2\3}{\1}    {\2\3\5}$&$  $&$  -1.289$&         &$  $&$  -1.104$&         \\
  &$                                $&$  $&$  -0.552$&         &$  $&$   0.368$&         \\
 7&$\ops{\4\5}{\0}  {\4\5}  {\5}    $&$-7$&$  -5.253$&         &$-6$&$  -4.502$&         \\
  &$                                $&$-3$&$  -2.251$&         &$ 2$&$   1.501$&         \\
 8&$\ops{\4\5}{\5}  {\4\5}  {\0}    $&$  $&$  -0.538$&         &$  $&$  -0.461$&         \\
  &$                                $&$  $&$  -0.230$&         &$  $&$   0.153$&         \\
 9&$\ops{\4\5}{\1\2}{\4\5}  {\2\3\5}$&$  $&$   0.224$&         &$  $&$        $&         \\
  &$                                $&$  $&$  -0.074$&         &$  $&$        $&         \\
10&$\ops{\4\5}{\1\2}{\4\5}  {\1\2\5}$&$  $&$   3.016$&         &$  $&$        $&         \\
  &$                                $&$  $&$  -1.005$&         &$  $&$        $&         \\
11&$\ops{\4\5}{\1\4}{\4\5}  {\3\4\5}$&$  $&$  -0.224$&         &$  $&$        $&         \\
  &$                                $&$  $&$   0.074$&         &$  $&$        $&         \\
12&$\ops{\4\5}{\1\4}{\4\5}  {\1\4\5}$&$  $&$   2.342$&         &$  $&$        $&         \\
  &$                                $&$  $&$  -0.780$&         &$  $&$        $&         \\
13&$\ops{\1\2}{\1}  {\3\4\5}{\3}    $&$  $&$   0.174$&         &$  $&$   0.149$&         \\
  &$                                $&$  $&$   0.074$&         &$  $&$  -0.049$&         \\
14&$\ops{\1\2}{\3}  {\3\4\5}{\1}    $&$  $&$  -0.174$&         &$  $&$  -0.149$&         \\
  &$                                $&$  $&$  -0.074$&         &$  $&$   0.049$&         \\
15&$\ops{\1\2}{\2\5}{\3\4\5}{\4\5}  $&$  $&$   0.224$&         &$  $&$        $&         \\
  &$                                $&$  $&$  -0.074$&         &$  $&$        $&         \\
16&$\ops{\1\2}{\4\5}{\3\4\5}{\2\5}  $&$  $&$  -0.224$&         &$  $&$        $&         \\
  &$                                $&$  $&$   0.074$&         &$  $&$        $&         \\
\hline
%-------------------------------------------------------------------------------------------
\end{tabular}
\begin{tabular}{rl @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l @{}r@{ }r@{}l } 
  &
  &          & $VA_1$ &
  &          & $VA_2$ &
  &          & $AV_1$ &
  &          & $AV_2$ & \\
  & mixed operator
  & \mbgc\mbg & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba
  & \mcc\mbg  & \mbf & \mba \\
\hline
%-------------------------------------------------------------------------------------------
%                                   &  &{\1}{\0}{\1\5}{\5}        &  &{\1\5}{\0}{\1}{\5}        \\
% &                                 &  &    color11&  &    color21&  &    color11&  &    color21\\
% &                                 &  &    color12&  &    color22&  &    color12&  &    color22\\
%--------------------------------------------------------------------------------------------------
 1&$\ops{\0}  {\1}  {\5}    {\1\5}  $&$  $&$   1.885$&         &$  $&$        $&         &$  $&$  -0.439$&         &$  $&$  -0.376$&        \\
  &$                                $&$  $&$  -0.628$&         &$  $&$        $&         &$  $&$  -0.188$&         &$  $&$   0.125$&        \\
 2&$\ops{\0}  {\1}  {\5}    {\4\5}  $&$  $&$   0.067$&         &$  $&$        $&         &$  $&$   0.052$&         &$  $&$   0.044$&        \\
  &$                                $&$  $&$  -0.022$&         &$  $&$        $&         &$  $&$   0.022$&         &$  $&$  -0.014$&        \\
 3&$\ops{\0}  {\4\5}{\5}    {\1}    $&$  $&$   0.485$&         &$  $&$   0.416$&         &$  $&$   0.624$&         &$  $&$        $&        \\
  &$                                $&$  $&$   0.208$&         &$  $&$  -0.138$&         &$  $&$  -0.208$&         &$  $&$        $&        \\
 4&$\ops{\0}  {\4\5}{\5}    {\4}    $&$  $&$  -3.675$&         &$  $&$  -3.150$&         &$  $&$   4.853$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -1.575$&         &$  $&$   1.050$&         &$  $&$  -1.617$&         &$  $&$        $&        \\
 5&$\ops{\5}  {\1}  {\0}    {\1\5}  $&$  $&$   0.565$&         &$  $&$        $&         &$  $&$  -1.466$&         &$  $&$  -1.257$&        \\
  &$                                $&$  $&$  -0.188$&         &$  $&$        $&         &$  $&$  -0.628$&         &$  $&$   0.419$&        \\
 6&$\ops{\5}  {\1}  {\0}    {\4\5}  $&$  $&$  -0.067$&         &$  $&$        $&         &$  $&$  -0.052$&         &$  $&$  -0.044$&        \\
  &$                                $&$  $&$   0.022$&         &$  $&$        $&         &$  $&$  -0.022$&         &$  $&$   0.014$&        \\
 7&$\ops{\5}  {\4\5}{\0}    {\1}    $&$  $&$  -0.485$&         &$  $&$  -0.416$&         &$  $&$  -0.624$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -0.208$&         &$  $&$   0.138$&         &$  $&$   0.208$&         &$  $&$        $&        \\
 8&$\ops{\5}  {\4\5}{\0}    {\4}    $&$  $&$  -3.774$&         &$  $&$  -3.235$&         &$  $&$   4.725$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -1.617$&         &$  $&$   1.078$&         &$  $&$  -1.575$&         &$  $&$        $&        \\
 9&$\ops{\1}  {\0}  {\1\5}  {\5}    $&$ 9$&$  37.976$&$/11.657$&$  $&$        $&         &$-7$&$  -5.253$&         &$-6$&$  -4.502$&        \\
  &$                                $&$-3$&$  -4.503$&         &$  $&$  24.464$&$/-1.854$&$-3$&$  -2.251$&         &$ 2$&$   1.501$&        \\
10&$\ops{\1}  {\5}  {\1\5}  {\0}    $&$  $&$   0.428$&         &$  $&$        $&         &$  $&$  -0.538$&         &$  $&$  -0.461$&        \\
  &$                                $&$  $&$  -0.142$&         &$  $&$        $&         &$  $&$  -0.230$&         &$  $&$   0.153$&        \\
11&$\ops{\1}  {\1\2}{\1\5}  {\1\4\5}$&$  $&$  -0.174$&         &$  $&$  -0.149$&         &$  $&$  -0.224$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -0.074$&         &$  $&$   0.049$&         &$  $&$   0.074$&         &$  $&$        $&        \\
12&$\ops{\1}  {\1\2}{\1\5}  {\1\2\5}$&$  $&$  -1.813$&         &$  $&$  -1.554$&         &$  $&$   2.342$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -0.777$&         &$  $&$   0.518$&         &$  $&$  -0.780$&         &$  $&$        $&        \\
13&$\ops{\1}  {\2\3}{\1\5}  {\3\4\5}$&$  $&$   0.174$&         &$  $&$   0.149$&         &$  $&$   0.224$&         &$  $&$        $&        \\
  &$                                $&$  $&$   0.074$&         &$  $&$  -0.049$&         &$  $&$  -0.074$&         &$  $&$        $&        \\
14&$\ops{\1}  {\2\3}{\1\5}  {\2\3\5}$&$  $&$  -1.289$&         &$  $&$  -1.104$&         &$  $&$   3.016$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -0.552$&         &$  $&$   0.368$&         &$  $&$  -1.005$&         &$  $&$        $&        \\
15&$\ops{\4\5}{\0}  {\4}    {\5}    $&$-7$&$  -5.253$&         &$-6$&$  -4.502$&         &$ 9$&$  37.446$&$/11.127$&$  $&$        $&        \\
  &$                                $&$-3$&$  -2.251$&         &$ 2$&$   1.501$&         &$-3$&$  -2.913$&         &$  $&$  28.706$&$/2.387$\\
16&$\ops{\4\5}{\5}  {\4}    {\0}    $&$  $&$  -0.538$&         &$  $&$  -0.461$&         &$  $&$   0.428$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -0.230$&         &$  $&$   0.153$&         &$  $&$  -0.142$&         &$  $&$        $&        \\
17&$\ops{\4\5}{\1\2}{\4}    {\2\3\5}$&$  $&$   0.224$&         &$  $&$        $&         &$  $&$   0.174$&         &$  $&$   0.149$&        \\
  &$                                $&$  $&$  -0.074$&         &$  $&$        $&         &$  $&$   0.074$&         &$  $&$  -0.049$&        \\
18&$\ops{\4\5}{\1\2}{\4}    {\1\2\5}$&$  $&$   3.016$&         &$  $&$        $&         &$  $&$  -1.289$&         &$  $&$  -1.104$&        \\
  &$                                $&$  $&$  -1.005$&         &$  $&$        $&         &$  $&$  -0.552$&         &$  $&$   0.368$&        \\
19&$\ops{\4\5}{\1\4}{\4}    {\3\4\5}$&$  $&$  -0.224$&         &$  $&$        $&         &$  $&$  -0.174$&         &$  $&$  -0.149$&        \\
  &$                                $&$  $&$   0.074$&         &$  $&$        $&         &$  $&$  -0.074$&         &$  $&$   0.049$&        \\
20&$\ops{\4\5}{\1\4}{\4}    {\1\4\5}$&$  $&$   2.342$&         &$  $&$        $&         &$  $&$  -1.813$&         &$  $&$  -1.554$&        \\
  &$                                $&$  $&$  -0.780$&         &$  $&$        $&         &$  $&$  -0.777$&         &$  $&$   0.518$&        \\
21&$\ops{\1\2}{\1}  {\1\2\5}{\1\5}  $&$  $&$  -1.005$&         &$  $&$  -0.862$&         &$  $&$   1.157$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -0.431$&         &$  $&$   0.287$&         &$  $&$  -0.385$&         &$  $&$        $&        \\
22&$\ops{\1\2}{\1}  {\1\2\5}{\2\5}  $&$  $&$   0.052$&         &$  $&$   0.044$&         &$  $&$   0.067$&         &$  $&$        $&        \\
  &$                                $&$  $&$   0.022$&         &$  $&$  -0.014$&         &$  $&$  -0.022$&         &$  $&$        $&        \\
23&$\ops{\1\2}{\3}  {\1\2\5}{\3\5}  $&$  $&$  -0.900$&         &$  $&$  -0.771$&         &$  $&$   1.293$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -0.385$&         &$  $&$   0.257$&         &$  $&$  -0.431$&         &$  $&$        $&        \\
24&$\ops{\1\2}{\3}  {\1\2\5}{\4\5}  $&$  $&$  -0.052$&         &$  $&$  -0.044$&         &$  $&$  -0.067$&         &$  $&$        $&        \\
  &$                                $&$  $&$  -0.022$&         &$  $&$   0.014$&         &$  $&$   0.022$&         &$  $&$        $&        \\
25&$\ops{\1\2}{\2\5}{\1\2\5}{\1}    $&$  $&$   0.624$&         &$  $&$        $&         &$  $&$   0.485$&         &$  $&$   0.416$&        \\
  &$                                $&$  $&$  -0.208$&         &$  $&$        $&         &$  $&$   0.208$&         &$  $&$  -0.138$&        \\
26&$\ops{\1\2}{\2\5}{\1\2\5}{\2}    $&$  $&$   4.145$&         &$  $&$        $&         &$  $&$  -4.226$&         &$  $&$  -3.622$&        \\
  &$                                $&$  $&$  -1.381$&         &$  $&$        $&         &$  $&$  -1.811$&         &$  $&$   1.207$&        \\
27&$\ops{\1\2}{\4\5}{\1\2\5}{\3}    $&$  $&$  -0.624$&         &$  $&$        $&         &$  $&$  -0.485$&         &$  $&$  -0.416$&        \\
  &$                                $&$  $&$   0.208$&         &$  $&$        $&         &$  $&$  -0.208$&         &$  $&$   0.138$&        \\
28&$\ops{\1\2}{\4\5}{\1\2\5}{\4}    $&$  $&$   5.433$&         &$  $&$        $&         &$  $&$  -3.224$&         &$  $&$  -2.763$&        \\
  &$                                $&$  $&$  -1.811$&         &$  $&$        $&         &$  $&$  -1.381$&         &$  $&$   0.921$&        \\
\hline
%-------------------------------------------------------------------------------------------
\end{tabular}
\end{center}
\end{table}
}
%
%
%\end{document}

%
%------------------------------------------------------------------------------
%
\newpage
\newsavebox{\Gga}
\savebox{\Gga}{
\begin{picture}(200,150)(0,0)
  \setwidth{1}
  \setscale{0.9}
  \arrowline(200,  0)(150, 50)
  \arrowline(150, 50)(100,100)
  \arrowline(100,100)( 50, 50)
  \arrowline( 50, 50)(  0,  0)
  \photon(50,50)(150, 50){4}{8}
  \vertex( 50, 50){2}
  \vertex(150, 50){2}
  \vertex(100,100){6}
  \text(  90, 110)[]{ {\large ${\cal O}_{SF}$} }
  \text(   0, -10)[]{ $a$, $C \pi /a$ }
  \text( 190, -10)[]{ $b$, $D \pi /a$ }
\end{picture}
}
\newsavebox{\Ggb}
\savebox{\Ggb}{
\begin{picture}(200,150)(0,0)
  \setwidth{1}
  \setscale{0.9}
  \arrowline(200,  0)(150, 50)
  \arrowline(150, 50)(100,100)
  \arrowline(100,100)(  0,  0)
  \photonarc(125,75)(32,315,135){4}{8}
  \vertex(150, 50){2}
  \vertex(100,100){6}
\end{picture}
}
\newsavebox{\Ggc}
\savebox{\Ggc}{
\begin{picture}(200,200)(0,0)
  \setwidth{1}
  \setscale{0.9}
  \arrowline(200,  0)(100,100)
  \arrowline(100,100)(  0,  0)
  \photonarc(100,125)(25,0,360){3}{16}
  \vertex(100,100){6}
\end{picture}
}
\newsavebox{\Ggd}
\savebox{\Ggd}{
\begin{picture}(200,150)(0,0)
  \setwidth{1}
  \setscale{0.9}
  \arrowline(200,  0)(175, 25)
  \arrowline(175, 25)(125, 75)
  \arrowline(125, 75)(100,100)
  \arrowline(100,100)(  0,  0)
  \photonarc(150, 50)(32,315,135){4}{8}
  \vertex(100,100){6}
  \vertex(175, 25){2}
  \vertex(125, 75){2}
\end{picture}
}
\newsavebox{\Gge}
\savebox{\Gge}{
\begin{picture}(200,150)(0,0)
  \setwidth{1}
  \setscale{0.9}
  \arrowline(200,  0)(150, 50)
  \arrowline(150, 50)(100,100)
  \arrowline(100,100)(  0,  0)
  \photonarc(169, 69)(25,0,360){3}{16}
  \vertex(100,100){6}
  \vertex(150, 50){2}
\end{picture}
}
%
%-------------------------------------
%
\begin{figure}[p]
\vspace{-6cm}
\begin{center}
   \begin{tabular}{cc}
        $\ \ \ \ $ \usebox{\Gga} & $\ \ \ \ $ \usebox{\Ggb} \\
        {\large (a)}             & {\large (b)}             \\ 
        $\ \ \ \ $ \usebox{\Gge} & $\ \ \ \ $ \usebox{\Ggd} \\
        {\large (c)}             & {\large (d)}             \\
        $\ \ \ \ $ \usebox{\Ggc} &                          \\
        {\large (e)}             &                          \\
   \end{tabular}
\begin{picture}(110,150)(0,0)
  \setwidth{1}   \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)( 50, 50)  \arrowline( 50, 50)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photon(50,50)(180, 50){4}{10}
  \vertex( 50, 50){2}  \vertex(180, 50){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,105)(130,105){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}   \dashline(100,125)(130,125){3}
%
%  \text( 105, 65)[]{ {\large ${\cal O}_{S  F }$ } }
%  \text( 105, 50)[]{ {\large ${\cal O}_{S' F'}$ } }
%
  \text(  5, -10)[]{ $a'$, $C' \pi/a$  }
  \text(110, -10)[]{ $b'$, $D' \pi/a$  }
  \text(110, 125)[]{ $a $, $C  \pi/a$  }
  \text(  5, 125)[]{ $b $, $D  \pi/a$  }
\end{picture}
}
\newsavebox{\GbT}
\savebox{\GbT}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(150,82)(38,312,142){4}{10}
  \vertex(180, 50){2}  \vertex(125,105){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,105)(130,105){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(100,125)(130,125){3}
\end{picture}
}
\newsavebox{\GeT}
\savebox{\GeT}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \arrowline(230,  0)(130,100)  \arrowline(100,100)(  0,  0)
  \photonarc( 81,76)(50,316, 37){3}{6}
  \photonarc(151,75)(50,144,226){3}{6}
  \vertex(110,105){2}  \vertex(120,105){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,105)(130,105){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(100,125)(130,125){3}
\end{picture}
}
\newsavebox{\GcT}
\savebox{\GcT}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(199, 69)(25,0,360){3}{16}
  \vertex(180, 50){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,105)(130,105){3}
  \vertex(100,130){3}
  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(100,125)(130,125){3}
\end{picture}
}
\newsavebox{\GdT}
\savebox{\GdT}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(205, 25)  \arrowline(205, 25)(155, 75)
  \arrowline(155, 75)(130,100)  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(180, 50)(32,315,135){4}{8}
  \vertex(205, 25){2}  \vertex(155, 75){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,105)(130,105){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1} \dashline(100,125)(130,125){3}
\end{picture}
}
\newsavebox{\GgT}
\savebox{\GgT}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(170,107)(60,280,163){4}{15}
  \vertex(180, 50){2}  \vertex(115,125){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,105)(130,105){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(100,125)(130,125){3}
\end{picture}
}
\newsavebox{\GfaT}
\savebox{\GfaT}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(180,180)(230,230)  \arrowline(130,130)(180,180)
  \arrowline(  0,230)(100,130)
  \photon(180,50)(180,180){4}{8}
  \vertex(180, 50){2}   \vertex(180,180){2}
  \vertex(100,100){3}   \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,105)(130,105){3}
  \vertex(100,130){3}   \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(100,125)(130,125){3}
\end{picture}
}
\newsavebox{\GfbT}
\savebox{\GfbT}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}   \setscale{0.5}
  \arrowline(230,  0)(180, 50)   \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)   \arrowline(50,180)(100,130)
  \arrowline(  0,230)( 50,180)
  \photon(180, 50)(180,115){4}{ 4}   \photon( 50,180)( 50,115){4}{ 4}
  \photon( 50,115)(180,115){4}{ 8}
  \vertex(180, 50){2}   \vertex( 50,180){2}
  \vertex(100,100){3}   \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}  \dashline(100,105)(130,105){3}
  \vertex(100,130){3}   \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(100,125)(130,125){3}
\end{picture}
}
\newsavebox{\GhT}
\savebox{\GhT}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}   \setscale{0.5}
  \arrowline(230,  0)(130,100)   \arrowline(100,100)(0,  0)
  \arrowline(130,130)(230,230)   \arrowline(0,230)(100,130)
  \photonarc(150,115)(40,195,165){4}{16}
  \vertex(110,105){2}   \vertex(110,125){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,105)(130,105){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(100,125)(130,125){3}
\end{picture}
}
\newpage
\begin{figure}[p]
\vspace{-6cm}
\begin{center}
   \begin{tabular}{ccccc}
        \usebox{\GaT}  & $\ \ $ & \usebox{\GbT}  & $\ \ $ & \usebox{\GcT}     \\
        {\large (a)}   & $\ \ $ & {\large (b)}   & $\ \ $ & {\large (c)}      \\
        \usebox{\GdT}  & $\ \ $ & \usebox{\GeT}  & $\ \ $ & \usebox{\GgT}     \\
        {\large (d)}   & $\ \ $ & {\large (e)}   & $\ \ $ & {\large (g)}      \\
        \usebox{\GfaT} & $\ \ $ & \usebox{\GfbT} & $\ \ $ & \usebox{\GhT}     \\
        \multicolumn{4}{c}{$\underbrace{\hspace{3cm}}_{} $} & {\large (h)} \\
        \multicolumn{4}{c}{ {\large (f)} }\\
   \end{tabular}
\begin{picture}(110,150)(0,0)
  \setwidth{1}   \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)( 50, 50)  \arrowline( 50, 50)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(0,230)(100,130)
  \photon(50,50)(180, 50){4}{10}
  \vertex( 50, 50){2}  \vertex(180, 50){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,100)(100,130){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(130,100)(130,130){3}
%
%  \text( 105, 65)[]{ {\large ${\cal O}_{S  F }$ } }
%  \text( 105, 50)[]{ {\large ${\cal O}_{S' F'}$ } }
  \text(  5, -10)[]{ $a'$, $C' \pi/a$  }
  \text(110, -10)[]{ $b'$, $D' \pi/a$  }
  \text(110, 125)[]{ $a $, $C  \pi/a$  }
  \text(  5, 125)[]{ $b $, $D  \pi/a$  }
\end{picture}
}
\newsavebox{\GbO}
\savebox{\GbO}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(0,230)(100,130)
  \photonarc(150,82)(38,312,120){4}{10}
  \vertex(180, 50){2}  \vertex(130,115){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}     \dashline(100,100)(100,130){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(130,100)(130,130){3}
\end{picture}
}
\newsavebox{\GeO}
\savebox{\GeO}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(130,100)  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(163, 81)(50, 45,130){3}{6}
  \photonarc(163,151)(50,230,315){3}{6}
  \vertex(130,120){2}  \vertex(130,110){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,100)(100,130){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(130,100)(130,130){3}
\end{picture}
}
\newsavebox{\GcO}
\savebox{\GcO}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(199, 69)(25,0,360){3}{16}
  \vertex(180, 50){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,100)(100,130){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(130,100)(130,130){3}
\end{picture}
}
\newsavebox{\GdO}
\savebox{\GdO}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(205, 25)  \arrowline(205, 25)(155, 75)
  \arrowline(155, 75)(130,100)  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(180, 50)(32,315,135){4}{8}
  \vertex(205, 25){2}  \vertex(155, 75){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100) 
  \setwidth{1}    \dashline(100,100)(100,130){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(130,100)(130,130){3}
\end{picture}
}
\newsavebox{\GgO}
\savebox{\GgO}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(132,70)(50,338,130){3}{10}
  \vertex(180, 50){2}  \vertex(100,110){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)  
  \setwidth{1}    \dashline(100,100)(100,130){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(130,100)(130,130){3}
\end{picture}
}
\newsavebox{\GfaO}
\savebox{\GfaO}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}  \setscale{0.5}
  \arrowline(230,  0)(180, 50)  \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(180,180)(230,230)  \arrowline(130,130)(180,180)
  \arrowline(  0,230)(100,130)
  \photon(180,50)(180,180){4}{8}
  \vertex(180, 50){2}   \vertex(180,180){2}
  \vertex(100,100){3}   \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100)
  \setwidth{1}    \dashline(100,100)(100,130){3}
  \vertex(100,130){3}   \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)
  \setwidth{1}    \dashline(130,100)(130,130){3}
\end{picture}
}
\newsavebox{\GfbO}
\savebox{\GfbO}{
\begin{picture}(120,150)(0,0)
  \setwidth{1}   \setscale{0.5}
  \arrowline(230,  0)(180, 50)   \arrowline(180, 50)(130,100)
  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)   \arrowline( 50,180)(100,130)
  \arrowline(  0,230)( 50,180)
  \photon(180, 50)(180,115){4}{ 4}   \photon( 50,180)( 50,115){4}{ 4}
  \photon( 50,115)(180,115){4}{ 8}
  \vertex(180, 50){2}   \vertex( 50,180){2}
  \vertex(100,100){3}   \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100) 
  \setwidth{1} \dashline(100,100)(100,130){3}
  \vertex(100,130){3}   \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)    
  \setwidth{1} \dashline(130,100)(130,130){3}
\end{picture}
}
\newsavebox{\GhO}
\savebox{\GhO}{
\begin{picture}(110,150)(0,0)
  \setwidth{1}   \setscale{0.5}
  \arrowline(230,  0)(130,100)  \arrowline(100,100)(  0,  0)
  \arrowline(130,130)(230,230)  \arrowline(  0,230)(100,130)
  \photonarc(115,80)(40,112,68){4}{16}
  \vertex(100,115){2}  \vertex(130,115){2}
  \vertex(100,100){3}  \vertex(130,100){3}
  \setwidth{0.5}  \line(100,100)(130,100) 
  \setwidth{1}     \dashline(100,100)(100,130){3}
  \vertex(100,130){3}  \vertex(130,130){3}
  \setwidth{0.5}  \line(100,130)(130,130)    
  \setwidth{1}    \dashline(130,100)(130,130){3}
\end{picture}
}
\newpage
\begin{figure}[p]
\vspace{-6cm}
\begin{center}
   \begin{tabular}{ccccc}
        \usebox{\GaO}  & $\ \ $ & \usebox{\GbO}  & $\ \ $ & \usebox{\GcO}     \\
        {\large (a)}   & $\ \ $ & {\large (b)}   & $\ \ $ & {\large (c)}      \\
        \usebox{\GdO}  & $\ \ $ & \usebox{\GeO}  & $\ \ $ & \usebox{\GgO}     \\
        {\large (d)}   & $\ \ $ & {\large (e)}   & $\ \ $ & {\large (g)}      \\
        \usebox{\GfaO} & $\ \ $ & \usebox{\GfbO} & $\ \ $ & \usebox{\GhO}     \\
        \multicolumn{4}{c}{$\underbrace{\hspace{3cm}}_{} $} & {\large (h)} \\
        \multicolumn{4}{c}{ {\large (f)} }\\
   \end{tabular}
